Characterizing Attributed Tree Translations in Terms of Macro Tree Transducers

It is well known that attributed tree transducers can be equipped with "regular look-around" in order to obtain a more robust class of translations. We present two characterizations of this class in terms of macro tree transducers (MTTs): the first one is a static restriction on the rules of the MTTs, where the MTTs need to be equipped with regular look-around. The second characterization is a dynamic one, where the MTTs only need regular look-ahead.

==> Ac1small.pdf_t <==
\begin{picture}(0,0)%
\includegraphics[scale=0.85]{Ac1small.pdf}%
\end{picture}%
\setlength{\unitlength}{4736sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(5389,1300)(930,-1253)
\put(2555,-58){\makebox(0,0)[b]{\smash{{\SetFigFont{9.5}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$[\sigma,p_1,p_1]$}%
}}}}
\put(3320,-60){\makebox(0,0)[b]{\smash{{\SetFigFont{9.5}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$q_00$}%
}}}}
\put(945,-835){\makebox(0,0)[b]{\smash{{\SetFigFont{9.5}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$1$}%
}}}}
\put(1278,-835){\makebox(0,0)[b]{\smash{{\SetFigFont{9.5}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$e$}%
}}}}
\put(1538,-1028){\makebox(0,0)[b]{\smash{{\SetFigFont{9.5}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\#$}%
}}}}
\put(1633,-835){\makebox(0,0)[b]{\smash{{\SetFigFont{9.5}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$q0$}%
}}}}
\put(1888,-835){\makebox(0,0)[b]{\smash{{\SetFigFont{9.5}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$q1$}%
}}}}
\put(2053,-1028){\makebox(0,0)[b]{\smash{{\SetFigFont{9.5}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\#$}%
}}}}
\put(2173,-835){\makebox(0,0)[b]{\smash{{\SetFigFont{9.5}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$q_10$}%
}}}}
\put(2311,-1028){\makebox(0,0)[b]{\smash{{\SetFigFont{9.5}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\#$}%
}}}}
\put(2430,-835){\makebox(0,0)[b]{\smash{{\SetFigFont{9.5}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$q_20$}%
}}}}
\put(2690,-835){\makebox(0,0)[b]{\smash{{\SetFigFont{9.5}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$q_21$}%
}}}}
\put(2827,-1028){\makebox(0,0)[b]{\smash{{\SetFigFont{9.5}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\#$}%
}}}}
\put(2950,-835){\makebox(0,0)[b]{\smash{{\SetFigFont{9.5}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$q_00$}%
}}}}
\put(3502,-835){\makebox(0,0)[b]{\smash{{\SetFigFont{9.5}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$1$}%
}}}}
\put(3835,-835){\makebox(0,0)[b]{\smash{{\SetFigFont{9.5}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$e$}%
}}}}
\put(4095,-1028){\makebox(0,0)[b]{\smash{{\SetFigFont{9.5}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\#$}%
}}}}
\put(4190,-835){\makebox(0,0)[b]{\smash{{\SetFigFont{9.5}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$q0$}%
}}}}
\put(4445,-835){\makebox(0,0)[b]{\smash{{\SetFigFont{9.5}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$q1$}%
}}}}
\put(4610,-1028){\makebox(0,0)[b]{\smash{{\SetFigFont{9.5}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\#$}%
}}}}
\put(4730,-835){\makebox(0,0)[b]{\smash{{\SetFigFont{9.5}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$q_10$}%
}}}}
\put(4865,-1028){\makebox(0,0)[b]{\smash{{\SetFigFont{9.5}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\#$}%
}}}}
\put(4985,-835){\makebox(0,0)[b]{\smash{{\SetFigFont{9.5}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$q_20$}%
}}}}
\put(5242,-835){\makebox(0,0)[b]{\smash{{\SetFigFont{9.5}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$q_21$}%
}}}}
\put(5378,-1028){\makebox(0,0)[b]{\smash{{\SetFigFont{9.5}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\#$}%
}}}}

\put(5500,-835){\makebox(0,0)[b]{\smash{{\SetFigFont{9.5}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$q_00$}%
}}}}
\end{picture}%


==> Ac2small.pdf_t <==
\begin{picture}(0,0)%
\includegraphics[scale=0.85]{Ac2small.pdf}%
\end{picture}%
\setlength{\unitlength}{4736sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(5389,1300)(930,-1253)
\put(1020,-565){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bot$}%
}}}}
\put(3578,-565){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bot$}%
}}}}
\put(2555,-58){\makebox(0,0)[b]{\smash{{\SetFigFont{9.5}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$[\sigma,p_2,p_1]$}%
}}}}
\put(3320,-60){\makebox(0,0)[b]{\smash{{\SetFigFont{9.5}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$q_00$}%
}}}}
\put(945,-835){\makebox(0,0)[b]{\smash{{\SetFigFont{9.5}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$1$}%
}}}}
\put(1278,-838){\makebox(0,0)[b]{\smash{{\SetFigFont{9.5}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$e'$}%
}}}}
\put(1538,-1028){\makebox(0,0)[b]{\smash{{\SetFigFont{9.5}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\#$}%
}}}}
\put(1633,-835){\makebox(0,0)[b]{\smash{{\SetFigFont{9.5}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$q0$}%
}}}}
\put(1888,-835){\makebox(0,0)[b]{\smash{{\SetFigFont{9.5}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$q1$}%
}}}}
\put(2053,-1028){\makebox(0,0)[b]{\smash{{\SetFigFont{9.5}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\#$}%
}}}}
\put(2173,-835){\makebox(0,0)[b]{\smash{{\SetFigFont{9.5}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$q_10$}%
}}}}
\put(2311,-1028){\makebox(0,0)[b]{\smash{{\SetFigFont{9.5}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\#$}%
}}}}
\put(2430,-835){\makebox(0,0)[b]{\smash{{\SetFigFont{9.5}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$q_20$}%
}}}}
\put(2690,-835){\makebox(0,0)[b]{\smash{{\SetFigFont{9.5}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$q_21$}%
}}}}
\put(2827,-1028){\makebox(0,0)[b]{\smash{{\SetFigFont{9.5}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\#$}%
}}}}
\put(2950,-835){\makebox(0,0)[b]{\smash{{\SetFigFont{9.5}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$q_00$}%
}}}}
\put(3502,-835){\makebox(0,0)[b]{\smash{{\SetFigFont{9.5}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$1$}%
}}}}
\put(3835,-835){\makebox(0,0)[b]{\smash{{\SetFigFont{9.5}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$e$}%
}}}}
\put(4095,-1028){\makebox(0,0)[b]{\smash{{\SetFigFont{9.5}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\#$}%
}}}}
\put(4190,-835){\makebox(0,0)[b]{\smash{{\SetFigFont{9.5}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$q0$}%
}}}}
\put(4445,-835){\makebox(0,0)[b]{\smash{{\SetFigFont{9.5}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$q1$}%
}}}}
\put(4610,-1028){\makebox(0,0)[b]{\smash{{\SetFigFont{9.5}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\#$}%
}}}}
\put(4730,-835){\makebox(0,0)[b]{\smash{{\SetFigFont{9.5}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$q_10$}%
}}}}
\put(4865,-1028){\makebox(0,0)[b]{\smash{{\SetFigFont{9.5}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\#$}%
}}}}
\put(4985,-835){\makebox(0,0)[b]{\smash{{\SetFigFont{9.5}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$q_20$}%
}}}}
\put(5242,-835){\makebox(0,0)[b]{\smash{{\SetFigFont{9.5}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$q_21$}%
}}}}
\put(5378,-1028){\makebox(0,0)[b]{\smash{{\SetFigFont{9.5}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\#$}%
}}}}

\put(5500,-835){\makebox(0,0)[b]{\smash{{\SetFigFont{9.5}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$q_00$}%
}}}}
\end{picture}%


==> Acirc.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{Acirc.pdf}%
\end{picture}%
\setlength{\unitlength}{4736sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(2731,1134)(882,-1054)
\put(897,-765){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$y_1$}%
}}}}
\put(1338,-765){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$e'$}%
}}}}
\put(1787,-765){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$q_1$}%
}}}}
\put(2090,-765){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$q$}%
}}}}
\put(2404,-765){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$y_1$}%
}}}}
\put(2853,-741){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$e$}%
}}}}
\put(3295,-765){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$q$}%
}}}}
\put(3598,-765){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$q_2$}%
}}}}
\put(2543,-67){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$q_0$}%
}}}}
\put(2101,-67){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\sigma$}%
}}}}
\end{picture}%


==> abcd.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{abcd.pdf}%
\end{picture}%
\setlength{\unitlength}{4736sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(1280,1915)(1458,-1851)
\put(2704,-739){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$c$}%
}}}}
\put(1795,-1201){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$b$}%
}}}}
\put(1795,-751){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$b$}%
}}}}
\put(1492,-751){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$d$}%
}}}}
\put(1498,-293){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$e$}%
}}}}
\put(2401,-1189){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$a$}%
}}}}
\put(2101,-67){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\#$}%
}}}}
\put(2101,-511){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$a$}%
}}}}
\put(2101,-961){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$a$}%
}}}}
\put(2101,-1411){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$e$}%
}}}}
\put(2704,-1189){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$c$}%
}}}}
\put(2401,-739){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$a$}%
}}}}
\put(1492,-1201){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$d$}%
}}}}
\end{picture}%

